Randomised mixed labyrinth fractals

In this paper, the class of randomised mixed labyrinth fractals is introduced. It is a class of finitely ramified Sierpinski carpets that generalize mixed labyrinth fractals. The structures are generated by randomly selected labyrinth patterns with fixed selection probabilities at each iteration level, offering a flexible framework to study fractal topology, arc dimensions, and shortest path properties. Here, the focus lies on analysing how the randomised mixing of patterns - specifically their shape, symmetry, and path geometry - effects arc dimensions, path lengths, and isotropy restoration. The study reveals that isotropy, previously shown for self-similar fractals, extends to the randomised mixed class. Various scaling behaviours of shortest path dimensions with respect to the mixing probability are identified, including linear and nonlinear monotonic trends, as well as transitions with maxima. The approximated path matrix is proposed as an efficient alternative to extensive iterative simulations, reliably reproducing statistical results. The findings highlight the relevance of pattern properties in determining fractal structures and dynamics and suggest applications in physical systems such as diffusion, signal processing, and antenna design.

==> figure/figA1A2A3A4.tex <==
\begin{tikzpicture}[scale=.30]

\draw[line width=2pt] (0,0) rectangle (10,10);
\draw[line width=1pt] (2.5, 0) -- (2.5,10);
\draw[line width=1pt] (5, 0) -- (5,10);
\draw[line width=1pt] (7.5, 0) -- (7.5,10);
\draw[line width=1pt] (0, 2.5) -- (10,2.5);
\draw[line width=1pt] (0, 5) -- (10,5);
\draw[line width=1pt] (0, 7.5) -- (10,7.5);
\filldraw[fill=black, draw=black] (2.5,0) rectangle (5, 2.5);
\filldraw[fill=black, draw=black] (5,0) rectangle (7.5, 2.5);
\filldraw[fill=black, draw=black] (7.5,0) rectangle (10, 2.5);
\filldraw[fill=black, draw=black] (5,2.5) rectangle (7.5, 5);
\filldraw[fill=black, draw=black] (0,5) rectangle (2.5, 7.5);
\filldraw[fill=black, draw=black] (5,7.5) rectangle (7.5, 10);
\filldraw[fill=black, draw=black] (7.5,7.5) rectangle (10, 10);
\draw[line width=2pt] (11,0) rectangle (21,10);
\draw[line width=1pt] (13, 0) -- (13,10);
\draw[line width=1pt] (15, 0) -- (15,10);
\draw[line width=1pt] (17, 0) -- (17,10);
\draw[line width=1pt] (19, 0) -- (19,10);
\draw[line width=1pt] (11, 2) -- (21,2);
\draw[line width=1pt] (11, 4) -- (21,4);
\draw[line width=1pt] (11, 6) -- (21,6);
\draw[line width=1pt] (11, 8) -- (21,8);
\filldraw[fill=black, draw=black] (13,0) rectangle (15, 2);
\filldraw[fill=black, draw=black] (17,0) rectangle (19, 2);
\filldraw[fill=black, draw=black] (19,0) rectangle (21, 2);
\filldraw[fill=black, draw=black] (19,2) rectangle (21, 4);
\filldraw[fill=black, draw=black] (11,4) rectangle (13, 6);
\filldraw[fill=black, draw=black] (15,4) rectangle (17, 6);
\filldraw[fill=black, draw=black] (15,6) rectangle (17, 8);
\filldraw[fill=black, draw=black] (17,6) rectangle (19, 8);
\filldraw[fill=black, draw=black] (11,8) rectangle (13, 10);
\filldraw[fill=black, draw=black] (17,8) rectangle (19, 10 );
\filldraw[fill=black, draw=black] (19,8) rectangle (21, 10);
%%%%%%%nou: A3
\draw[line width=2pt] (22,0) rectangle (32,10);
\draw[line width=1pt] (24.5, 0) -- (24.5,10);
\draw[line width=1pt] (27,0) -- (27,10);
\draw[line width=1pt] (29.5, 0) -- (29.5,10);
\draw[line width=1pt] (22, 2.5) -- (32,2.5);
\draw[line width=1pt] (22, 5) -- (32,5);
\draw[line width=1pt] (22, 7.5) -- (32,7.5);
\filldraw[fill=black, draw=black] (22,0) rectangle (24.5, 5);
\filldraw[fill=black, draw=black] (22,7.5) rectangle (24.5, 10);
%\filldraw[fill=black, draw=black] (24.5,0) rectangle (27, 2.5);
\filldraw[fill=black, draw=black] (27,0) rectangle (29.5, 2.5);
\filldraw[fill=black, draw=black] (27,5) rectangle (29.5, 7.5);
\filldraw[fill=black, draw=black] (29.5,7.5) rectangle (32, 10);
\filldraw[fill=black, draw=black] (29.5,0) rectangle (32, 2.5);
%%%%%%% neu A4
%Raster
\draw[line width=2pt] (33,0) rectangle (43,10);
\draw[line width=1pt] (35, 0) -- (35,10);
\draw[line width=1pt] (37,0) -- (37,10);
\draw[line width=1pt] (39, 0) -- (39,10);
\draw[line width=1pt] (41, 0) -- (41,10);
\draw[line width=1pt] (33, 2) -- (43,2);
\draw[line width=1pt] (33, 4) -- (43,4);
\draw[line width=1pt] (33, 6) -- (43,6);
\draw[line width=1pt] (33, 8) -- (43,8);
%schwarze Quadrate
\filldraw[fill=black, draw=black] (33,0) rectangle (35, 6);
\filldraw[fill=black, draw=black] (33,8) rectangle (35, 10);
\filldraw[fill=black, draw=black] (37,8) rectangle (41, 10);
\filldraw[fill=black, draw=black] (37,2) rectangle (39, 6);
\filldraw[fill=black, draw=black] (39,0) rectangle (41, 2);
\filldraw[fill=black, draw=black] (39,4) rectangle (41, 6);
\filldraw[fill=black, draw=black] (39,8) rectangle (41, 10);
\filldraw[fill=black, draw=black] (41,0) rectangle (43, 2);

\end{tikzpicture}

==> figure/figA2_paths.tex <==
\begin{tikzpicture}[scale=.41]
%path from bottom to top exit
\draw[line width=2pt] (0,0) rectangle (10,10);

%------ die grauen quadrate durch die der weg geht ----
\filldraw[fill=gray!50, draw= black] (4,0) rectangle (6,2);
\filldraw[fill=gray!50, draw= black] (4,2) rectangle (6,4);
\filldraw[fill=gray!50, draw= black] (2,2) rectangle (4,4);
\filldraw[fill=gray!50, draw= black] (2,4) rectangle (4,6);
\filldraw[fill=gray!50, draw= black] (2,6) rectangle (4,8);
\filldraw[fill=gray!50, draw= black] (2,8) rectangle (4,10);
\filldraw[fill=gray!50, draw= black] (4,8) rectangle (6,10);
%------ der weg
\draw[line width=6 pt, color=gray] (5, 0) -- (5, 3.15);
\draw[line width=6 pt, color=gray] (2.78,3) -- (5.25,3);
\draw[line width=6 pt, color=gray] (3, 2.82) -- (3, 9);
\draw[line width=6 pt, color=gray] (2.75, 9) -- (5.25, 9);
\draw[line width=6 pt, color=gray] (5, 9) -- (5, 10);
%---- jetzt das dicke raster--------
\draw[line width=2pt] (2, 0) -- (2,10);
\draw[line width=2pt] (4, 0) -- (4,10);
\draw[line width=2pt] (6, 0) -- (6,10);
\draw[line width=2pt] (8, 0) -- (8,10);
\draw[line width=2pt] (0, 2) -- (10,2);
\draw[line width=2pt] (0, 4) -- (10,4);
\draw[line width=2pt] (0, 6) -- (10,6);
\draw[line width=2pt] (0, 8) -- (10,8);
%--- jetzt die schwarzen quadrate-------------
\filldraw[fill=black, draw=black] (2,0) rectangle (4, 2);
\filldraw[fill=black, draw=black] (6,0) rectangle (8, 2);
\filldraw[fill=black, draw=black] (8,0) rectangle (10, 2);
\filldraw[fill=black, draw=black] (8,2) rectangle (10, 4);
\filldraw[fill=black, draw=black] (0,4) rectangle (2, 6);
\filldraw[fill=black, draw=black] (4,4) rectangle (6, 6);
\filldraw[fill=black, draw=black] (4,6) rectangle (6, 8);
\filldraw[fill=black, draw=black] (6,6) rectangle (8, 8);
\filldraw[fill=black, draw=black] (0,8) rectangle (2, 10);
\filldraw[fill=black, draw=black] (6,8) rectangle (8, 10 );
\filldraw[fill=black, draw=black] (8,8) rectangle (10, 10);

% path from left to right exit
\draw[line width=2pt] (11,0) rectangle (21,10);

%------ die grauen quadrate durch die der weg geht ----
\filldraw[fill=gray!50, draw= black] (11,6) rectangle (13,8);
\filldraw[fill=gray!50, draw= black] (13,6) rectangle (15,8);
\filldraw[fill=gray!50, draw= black] (13,4) rectangle (15,6);
\filldraw[fill=gray!50, draw= black] (13,2) rectangle (15,4);
\filldraw[fill=gray!50, draw= black] (15,2) rectangle (17,4);
\filldraw[fill=gray!50, draw= black] (17,2) rectangle (19,4);
\filldraw[fill=gray!50, draw= black] (17,4) rectangle (19,6);
\filldraw[fill=gray!50, draw= black] (19,4) rectangle (21,6);
\filldraw[fill=gray!50, draw= black] (19,6) rectangle (21,8);
%------ der weg
\draw[line width=6 pt, color=gray] (11,7) -- (14.24,7 );
\draw[line width=6 pt, color=gray] (14, 2.82) -- (14, 7);
\draw[line width=6 pt, color=gray] (13.78,3) -- (18.35,3);
\draw[line width=6 pt, color=gray] (18.1,3 ) -- (18.1,5 );
\draw[line width=6 pt, color=gray] (17.85,5 ) -- (20.2,5 );
\draw[line width=6 pt, color=gray] (20,4.82 ) -- (20,7.18 );
\draw[line width=6 pt, color=gray] (19.8,7 ) -- (21,7 );
%---- jetzt das dicke raster--------
\draw[line width=2pt] (13, 0) -- (13,10);
\draw[line width=2pt] (15, 0) -- (15,10);
\draw[line width=2pt] (17, 0) -- (17,10);
\draw[line width=2pt] (19, 0) -- (19,10);
\draw[line width=2pt] (11, 2) -- (21,2);
\draw[line width=2pt] (11, 4) -- (21,4);
\draw[line width=2pt] (11, 6) -- (21,6);
\draw[line width=2pt] (11, 8) -- (21,8);
%--- jetzt die schwarzen quadrate-------------
\filldraw[fill=black, draw=black] (13,0) rectangle (15, 2);
\filldraw[fill=black, draw=black] (17,0) rectangle (19, 2);
\filldraw[fill=black, draw=black] (19,0) rectangle (21, 2);
\filldraw[fill=black, draw=black] (19,2) rectangle (21, 4);
\filldraw[fill=black, draw=black] (11,4) rectangle (13, 6);
\filldraw[fill=black, draw=black] (15,4) rectangle (17, 6);
\filldraw[fill=black, draw=black] (15,6) rectangle (17, 8);
\filldraw[fill=black, draw=black] (17,6) rectangle (19, 8);
\filldraw[fill=black, draw=black] (11,8) rectangle (13, 10);
\filldraw[fill=black, draw=black] (17,8) rectangle (19, 10 );
\filldraw[fill=black, draw=black] (19,8) rectangle (21, 10);


% path from bottom to right exit
\draw[line width=2pt] (22,0) rectangle (32,10);

%------ die grauen quadrate durch die der weg geht ----
\filldraw[fill=gray!50, draw= black] (26,0) rectangle (28,2);
\filldraw[fill=gray!50, draw= black] (26,2) rectangle (28,4);
\filldraw[fill=gray!50, draw= black] (28,2) rectangle (30,4);
\filldraw[fill=gray!50, draw= black] (28,4) rectangle (30,6);
\filldraw[fill=gray!50, draw= black] (30,4) rectangle (32,6);
\filldraw[fill=gray!50, draw= black] (30,6) rectangle (32,8);
%------ der weg
\draw[line width=6 pt, color=gray] (27,0) -- (27, 3.25 );
\draw[line width=6 pt, color=gray] (27, 3) -- (29, 3);
\draw[line width=6 pt, color=gray] (29, 2.75) -- (29, 5);
\draw[line width=6 pt, color=gray] (28.75, 5 ) -- (31, 5 );
\draw[line width=6 pt, color=gray] (31, 4.75 ) -- (31, 7 );
\draw[line width=6 pt, color=gray] (30.75, 7 ) -- (32, 7);
%---- jetzt das dicke raster--------
\draw[line width=2pt] (24, 0) -- (24,10);
\draw[line width=2pt] (26, 0) -- (26,10);
\draw[line width=2pt] (28, 0) -- (28,10);
\draw[line width=2pt] (30, 0) -- (30,10);
\draw[line width=2pt] (22, 2) -- (32,2);
\draw[line width=2pt] (22, 4) -- (32,4);
\draw[line width=2pt] (22, 6) -- (32,6);
\draw[line width=2pt] (22, 8) -- (32,8);
%--- jetzt die schwarzen quadrate-------------
\filldraw[fill=black, draw=black] (24,0) rectangle (26, 2);
\filldraw[fill=black, draw=black] (28,0) rectangle (30, 2);
\filldraw[fill=black, draw=black] (30,0) rectangle (32, 2);
\filldraw[fill=black, draw=black] (30,2) rectangle (32, 4);
\filldraw[fill=black, draw=black] (22,4) rectangle (24, 6);
\filldraw[fill=black, draw=black] (26,4) rectangle (28, 6);
\filldraw[fill=black, draw=black] (26,6) rectangle (28, 8);
\filldraw[fill=black, draw=black] (28,6) rectangle (30, 8);
\filldraw[fill=black, draw=black] (22,8) rectangle (24, 10);
\filldraw[fill=black, draw=black] (28,8) rectangle (30, 10 );
\filldraw[fill=black, draw=black] (30,8) rectangle (32, 10);


% path from left to top exit
\draw[line width=2pt] (33,0) rectangle (43,10);

%------ die grauen quadrate durch die der weg geht ----
\filldraw[fill=gray!50, draw= black] (33,6) rectangle (35,8);
\filldraw[fill=gray!50, draw= black] (35,6) rectangle (37,8);
\filldraw[fill=gray!50, draw= black] (35,8) rectangle (39,10);
\filldraw[fill=gray!50, draw= black] (37,8) rectangle (39,10);
%------ der weg
\draw[line width=6 pt, color=gray] (33, 7) -- (36.25, 7 );
\draw[line width=6 pt, color=gray] (36, 7) -- (36, 9.29);
\draw[line width=6 pt, color=gray] (36, 9) -- (38.25, 9);
\draw[line width=6 pt, color=gray] (38, 9 ) -- (38,10);
%---- jetzt das dicke raster--------
\draw[line width=2pt] (35, 0) -- (35,10);
\draw[line width=2pt] (37, 0) -- (37,10);
\draw[line width=2pt] (39, 0) -- (39,10);
\draw[line width=2pt] (41, 0) -- (41,10);
\draw[line width=2pt] (33, 2) -- (43,2);
\draw[line width=2pt] (33, 4) -- (43,4);
\draw[line width=2pt] (33, 6) -- (43,6);
\draw[line width=2pt] (33, 8) -- (43,8);
%--- jetzt die schwarzen quadrate-------------
\filldraw[fill=black, draw=black] (35,0) rectangle (37, 2);
\filldraw[fill=black, draw=black] (39,0) rectangle (41, 2);
\filldraw[fill=black, draw=black] (41,0) rectangle (43, 2);
\filldraw[fill=black, draw=black] (41,2) rectangle (43, 4);
\filldraw[fill=black, draw=black] (33,4) rectangle (35, 6);
\filldraw[fill=black, draw=black] (37,4) rectangle (39, 6);
\filldraw[fill=black, draw=black] (37,6) rectangle (39, 8);
\filldraw[fill=black, draw=black] (39,6) rectangle (41, 8);
\filldraw[fill=black, draw=black] (33,8) rectangle (35, 10);
\filldraw[fill=black, draw=black] (39,8) rectangle (41, 10 );
\filldraw[fill=black, draw=black] (41,8) rectangle (43, 10);

\end{tikzpicture}


==> figure/figW1_path.tex <==
\begin{tikzpicture}[scale=.25]
\draw[line width=2pt] (0,0) rectangle (20,20);
%---color the squares of level 1 that contain the path 
\filldraw[fill=gray!95, draw= black] (0,0) rectangle (5,5);
\filldraw[fill=gray!95, draw= black] (0,5) rectangle (5,10);
\filldraw[fill=gray!95, draw= black] (5,5) rectangle (10,10);
\filldraw[fill=gray!95, draw= black] (5,10) rectangle (10,15);
\filldraw[fill=gray!95, draw= black] (10,10) rectangle (15,15);
\filldraw[fill=gray!95, draw= black] (15,10) rectangle (20,15);
\filldraw[fill=gray!95, draw= black] (15,5) rectangle (20,10);
%%----- color the squares of level 2 that contain the path
%\filldraw[fill=gray!50, draw= black] (2,0) rectangle (3,1);
%\filldraw[fill=gray!50, draw= black] (2,1) rectangle (3,2);
%\filldraw[fill=gray!50, draw= black] (1,1) rectangle (2,2);
%\filldraw[fill=gray!50, draw= black] (1,2) rectangle (2,3);
%\filldraw[fill=gray!50, draw= black] (1,3) rectangle (2,4);
%\filldraw[fill=gray!50, draw= black] (1,4) rectangle (2,5);
%\filldraw[fill=gray!50, draw= black] (2,4) rectangle (3,5);
%\filldraw[fill=gray!50, draw= black] (2,5) rectangle (3,6);
%\filldraw[fill=gray!50, draw= black] (2,6) rectangle (3,7);
%\filldraw[fill=gray!50, draw= black] (3,6) rectangle (4,7);
%\filldraw[fill=gray!50, draw= black] (3,7) rectangle (4,8);
%\filldraw[fill=gray!50, draw= black] (4,7) rectangle (5,8);
%\filldraw[fill=gray!50, draw= black] (4,8) rectangle (5,9);
%\filldraw[fill=gray!50, draw= black] (5,8) rectangle (6,9);
%\filldraw[fill=gray!50, draw= black] (6,8) rectangle (7,9);
%\filldraw[fill=gray!50, draw= black] (6,9) rectangle (7,10);
%\filldraw[fill=gray!50, draw= black] (7,9) rectangle (8,10);
%\filldraw[fill=gray!50, draw= black] (7,10) rectangle (8,11);
%\filldraw[fill=gray!50, draw= black] (7,11) rectangle (8,12);
%\filldraw[fill=gray!50, draw= black] (8,11) rectangle (9,12);
%\filldraw[fill=gray!50, draw= black] (8,12) rectangle (9,13);
%\filldraw[fill=gray!50, draw= black] (9,12) rectangle (10,13);
%\filldraw[fill=gray!50, draw= black] (9,13) rectangle (10,14);
%\filldraw[fill=gray!50, draw= black] (10,13) rectangle (11,14);
%\filldraw[fill=gray!50, draw= black] (11,13) rectangle (12,14);
%\filldraw[fill=gray!50, draw= black] (11,12) rectangle (12,13);
%\filldraw[fill=gray!50, draw= black] (11,11) rectangle (12,12);
%\filldraw[fill=gray!50, draw= black] (12,11) rectangle (13,12);
%\filldraw[fill=gray!50, draw= black] (13,11) rectangle (14,12);
%\filldraw[fill=gray!50, draw= black] (13,12) rectangle (14,13);
%\filldraw[fill=gray!50, draw= black] (14,12) rectangle (15,13);
%\filldraw[fill=gray!50, draw= black] (14,13) rectangle (15,14);
%\filldraw[fill=gray!50, draw= black] (15,13) rectangle (16,14);
%\filldraw[fill=gray!50, draw= black] (16,13) rectangle (17,14);
%\filldraw[fill=gray!50, draw= black] (16,12) rectangle (17,13);
%\filldraw[fill=gray!50, draw= black] (16,11) rectangle (17,12);
%\filldraw[fill=gray!50, draw= black] (17,11) rectangle (18,12);
%\filldraw[fill=gray!50, draw= black] (17,10) rectangle (18,11);
%\filldraw[fill=gray!50, draw= black] (17,9) rectangle (18,10);
%\filldraw[fill=gray!50, draw= black] (16,9) rectangle (17,10);
%\filldraw[fill=gray!50, draw= black] (16,8) rectangle (17,9);
%\filldraw[fill=gray!50, draw= black] (16,7) rectangle (17,8);
%\filldraw[fill=gray!50, draw= black] (16,6) rectangle (17,7);
%\filldraw[fill=gray!50, draw= black] (17,6) rectangle (18,7);
%\filldraw[fill=gray!50, draw= black] (18,6) rectangle (19,7);
%\filldraw[fill=gray!50, draw= black] (18,7) rectangle (19,8);
%\filldraw[fill=gray!50, draw= black] (19,7) rectangle (20,8);
%\filldraw[fill=gray!50, draw= black] (19,8) rectangle (20,9);

%------------------------grid of level 1
\draw[line width=1pt] (5, 0) -- (5,20);
\draw[line width=1pt] (10, 0) -- (10,20);
\draw[line width=1pt] (15, 0) -- (15,20);
\draw[line width=1pt] (0, 5) -- (20,5);
\draw[line width=1pt] (0, 10) -- (20,10);
\draw[line width=1pt] (0, 15) -- (20,15);
%%---------------------------grid of level 2
%%----- vertical
%\draw[line width=0.5pt] (1, 0) -- (1,20);
%\draw[line width=0.5pt] (2, 0) -- (2,20);
%\draw[line width=0.5pt] (3, 0) -- (3,20);
%\draw[line width=0.5pt] (4, 0) -- (4,20);
%\draw[line width=0.5pt] (6, 0) -- (6,20);
%\draw[line width=0.5pt] (7, 0) -- (7,20);
%\draw[line width=0.5pt] (8, 0) -- (8,20);
%\draw[line width=0.5pt] (9, 0) -- (9,20);
%\draw[line width=0.5pt] (11, 0) -- (11,20);
%\draw[line width=0.5pt] (12, 0) -- (12,20);
%\draw[line width=0.5pt] (13, 0) -- (13,20);
%\draw[line width=0.5pt] (14, 0) -- (14,20);
%\draw[line width=0.5pt] (16, 0) -- (16,20);
%\draw[line width=0.5pt] (17, 0) -- (17,20);
%\draw[line width=0.5pt] (18, 0) -- (18,20);
%\draw[line width=0.5pt] (19, 0) -- (19,20);
%%-------------------horizontal
%\draw[line width=0.5pt] (0, 1) -- (20,1);
%\draw[line width=0.5pt] (0, 2) -- (20,2);
%\draw[line width=0.5pt] (0, 3) -- (20,3);
%\draw[line width=0.5pt] (0, 4) -- (20,4);
%\draw[line width=0.5pt] (0, 6) -- (20,6);
%\draw[line width=0.5pt] (0, 7) -- (20,7);
%\draw[line width=0.5pt] (0, 8) -- (20,8);
%\draw[line width=0.5pt] (0, 9) -- (20,9);
%\draw[line width=0.5pt] (0, 11) -- (20,11);
%\draw[line width=0.5pt] (0, 12) -- (20,12);
%\draw[line width=0.5pt] (0, 13) -- (20,13);
%\draw[line width=0.5pt] (0, 14) -- (20,14);
%\draw[line width=0.5pt] (0, 16) -- (20,16);
%\draw[line width=0.5pt] (0, 17) -- (20,17);
%\draw[line width=0.5pt] (0, 18) -- (20,18);
%\draw[line width=0.5pt] (0, 19) -- (20,19);
%--- black quares of level 1
\filldraw[fill=black, draw=black] (5,0) rectangle (10, 5);
\filldraw[fill=black, draw=black] (10,0) rectangle (15, 5);
\filldraw[fill=black, draw=black] (15,0) rectangle (20, 5);
\filldraw[fill=black, draw=black] (10,5) rectangle (15, 10);
\filldraw[fill=black, draw=black] (0,10) rectangle (5, 15);
\filldraw[fill=black, draw=black] (10,15) rectangle (15, 20);
\filldraw[fill=black, draw=black] (15,15) rectangle (20, 20);

%%----- black squares of level 2
%\filldraw[fill=black, draw=black] (1,0) rectangle (2, 1);
%\filldraw[fill=black, draw=black] (3,0) rectangle (4, 1);
%\filldraw[fill=black, draw=black] (4,0) rectangle (5, 1);
%\filldraw[fill=black, draw=black] (4,1) rectangle (5, 2);
%\filldraw[fill=black, draw=black] (0,2) rectangle (1, 3);
%\filldraw[fill=black, draw=black] (2,2) rectangle (3, 3);
%\filldraw[fill=black, draw=black] (2,3) rectangle (3, 4);
%\filldraw[fill=black, draw=black] (3,3) rectangle (4, 4);
%\filldraw[fill=black, draw=black] (0,4) rectangle (1, 5);
%\filldraw[fill=black, draw=black] (3,4) rectangle (4, 5 );
%\filldraw[fill=black, draw=black] (4,4) rectangle (5, 5);
%%-----------+(0,5)----------------------------------
%\filldraw[fill=black, draw=black] (1,5) rectangle (2, 6);
%\filldraw[fill=black, draw=black] (3,5) rectangle (4, 6);
%\filldraw[fill=black, draw=black] (4,5) rectangle (5, 6);
%\filldraw[fill=black, draw=black] (4,6) rectangle (5, 7);
%\filldraw[fill=black, draw=black] (0,7) rectangle (1, 8);
%\filldraw[fill=black, draw=black] (2,7) rectangle (3, 8);
%\filldraw[fill=black, draw=black] (2,8) rectangle (3, 9);
%\filldraw[fill=black, draw=black] (3,8) rectangle (4, 9);
%\filldraw[fill=black, draw=black] (0,9) rectangle (1, 10);
%\filldraw[fill=black, draw=black] (3,9) rectangle (4, 10);
%\filldraw[fill=black, draw=black] (4,9) rectangle (5, 10);
%%----------+(5,5)----------------------------------------
%\filldraw[fill=black, draw=black] (6,5) rectangle (7, 6);
%\filldraw[fill=black, draw=black] (8,5) rectangle (9, 6);
%\filldraw[fill=black, draw=black] (9,5) rectangle (10, 6);
%\filldraw[fill=black, draw=black] (9,6) rectangle (10, 7);
%\filldraw[fill=black, draw=black] (5,7) rectangle (6, 8);
%\filldraw[fill=black, draw=black] (7,7) rectangle (8, 8);
%\filldraw[fill=black, draw=black] (7,8) rectangle (8, 9);
%\filldraw[fill=black, draw=black] (8,8) rectangle (9, 9);
%\filldraw[fill=black, draw=black] (5,9) rectangle (6, 10);
%\filldraw[fill=black, draw=black] (8,9) rectangle (9, 10);
%\filldraw[fill=black, draw=black] (9,9) rectangle (10, 10);
%%---- --+(5,10)------------------------------------------
%\filldraw[fill=black, draw=black] (6,10) rectangle (7, 11);
%\filldraw[fill=black, draw=black] (8,10) rectangle (9, 11);
%\filldraw[fill=black, draw=black] (9,10) rectangle (10, 11);
%\filldraw[fill=black, draw=black] (9,11) rectangle (10, 12);
%\filldraw[fill=black, draw=black] (7,12) rectangle (6, 13);
%\filldraw[fill=black, draw=black] (7,12) rectangle (8, 13);
%\filldraw[fill=black, draw=black] (7,13) rectangle (8, 14);
%\filldraw[fill=black, draw=black] (8,13) rectangle (9, 14);
%\filldraw[fill=black, draw=black] (5,14) rectangle (6, 15);
%\filldraw[fill=black, draw=black] (8,14) rectangle (9, 15 );
%\filldraw[fill=black, draw=black] (9,14) rectangle (10, 15);
%%----------+(10,10)-----------------------------------------
%\filldraw[fill=black, draw=black] (11,10) rectangle (12, 11);
%\filldraw[fill=black, draw=black] (13,10) rectangle (14, 11);
%\filldraw[fill=black, draw=black] (14,10) rectangle (15, 11);
%\filldraw[fill=black, draw=black] (14,11) rectangle (15, 12);
%\filldraw[fill=black, draw=black] (10,12) rectangle (11, 13);
%\filldraw[fill=black, draw=black] (12,12) rectangle (13, 13);
%\filldraw[fill=black, draw=black] (12,13) rectangle (13, 14);
%\filldraw[fill=black, draw=black] (13,13) rectangle (14, 14);
%\filldraw[fill=black, draw=black] (10,14) rectangle (11, 15);
%\filldraw[fill=black, draw=black] (13,14) rectangle (14, 15 );
%\filldraw[fill=black, draw=black] (14,14) rectangle (15, 15);
%%----------+(15,5)------------------
%\filldraw[fill=black, draw=black] (16,5) rectangle (17, 6);
%\filldraw[fill=black, draw=black] (18,5) rectangle (19, 6);
%\filldraw[fill=black, draw=black] (19,5) rectangle (20, 6);
%\filldraw[fill=black, draw=black] (19,6) rectangle (20, 7);
%\filldraw[fill=black, draw=black] (15,7) rectangle (16, 8);
%\filldraw[fill=black, draw=black] (17,7) rectangle (18, 8);
%\filldraw[fill=black, draw=black] (17,8) rectangle (18, 9);
%\filldraw[fill=black, draw=black] (18,8) rectangle (19, 9);
%\filldraw[fill=black, draw=black] (15,9) rectangle (16, 10);
%\filldraw[fill=black, draw=black] (18,9) rectangle (19, 10 );
%\filldraw[fill=black, draw=black] (19,9) rectangle (20, 10);
%%---------+(15,10)-----------------
%\filldraw[fill=black, draw=black] (16,10) rectangle (17, 11);
%\filldraw[fill=black, draw=black] (18,10) rectangle (19, 11);
%\filldraw[fill=black, draw=black] (19,10) rectangle (20, 11);
%\filldraw[fill=black, draw=black] (19,11) rectangle (20, 12);
%\filldraw[fill=black, draw=black] (15,12) rectangle (16, 13);
%\filldraw[fill=black, draw=black] (17,12) rectangle (18, 13);
%\filldraw[fill=black, draw=black] (17,13) rectangle (18, 14);
%\filldraw[fill=black, draw=black] (18,13) rectangle (19, 14);
%\filldraw[fill=black, draw=black] (15,14) rectangle (16, 15);
%\filldraw[fill=black, draw=black] (18,14) rectangle (19, 15);
%\filldraw[fill=black, draw=black] (19,14) rectangle (20, 15);
%%-----------+(0,15)------------
%\filldraw[fill=black, draw=black] (1,15) rectangle (2, 16);
%\filldraw[fill=black, draw=black] (3,15) rectangle (4, 16);
%\filldraw[fill=black, draw=black] (4,15) rectangle (5, 16);
%\filldraw[fill=black, draw=black] (4,16) rectangle (5, 17);
%\filldraw[fill=black, draw=black] (0,17) rectangle (1, 18);
%\filldraw[fill=black, draw=black] (2,17) rectangle (3, 18);
%\filldraw[fill=black, draw=black] (2,18) rectangle (3, 19);
%\filldraw[fill=black, draw=black] (3,18) rectangle (4, 19);
%\filldraw[fill=black, draw=black] (0,19) rectangle (1, 20);
%\filldraw[fill=black, draw=black] (3,19) rectangle (4, 20);
%\filldraw[fill=black, draw=black] (4,19) rectangle (5, 20);
%%----------+(5,15)--------------------
%\filldraw[fill=black, draw=black] (6,15) rectangle (7, 16);
%\filldraw[fill=black, draw=black] (8,15) rectangle (9, 16);
%\filldraw[fill=black, draw=black] (9,15) rectangle (10, 16);
%\filldraw[fill=black, draw=black] (9,16) rectangle (10, 17);
%\filldraw[fill=black, draw=black] (5,17) rectangle (6, 18);
%\filldraw[fill=black, draw=black] (7,17) rectangle (8, 18);
%\filldraw[fill=black, draw=black] (7,18) rectangle (8, 19);
%\filldraw[fill=black, draw=black] (8,18) rectangle (9, 19);
%\filldraw[fill=black, draw=black] (5,19) rectangle (6, 20);
%\filldraw[fill=black, draw=black] (8,19) rectangle (9, 20);
%\filldraw[fill=black, draw=black] (9,19) rectangle (10, 20);

\end{tikzpicture}

==> figure/figW2.tex <==
\begin{tikzpicture}[scale=.2]
\draw[line width=1pt] (0,0) rectangle (20,20);
%------------------------grid of level 1
\draw[line width=0.8pt] (5, 0) -- (5,20);
\draw[line width=0.8pt] (10, 0) -- (10,20);
\draw[line width=0.8pt] (15, 0) -- (15,20);
\draw[line width=0.8pt] (0, 5) -- (20,5);
\draw[line width=0.8pt] (0, 10) -- (20,10);
\draw[line width=0.8pt] (0, 15) -- (20,15);
%---------------------------grid of level 2
%----- vertical
\draw[line width=0.5pt] (1, 0) -- (1,20);
\draw[line width=0.5pt] (2, 0) -- (2,20);
\draw[line width=0.5pt] (3, 0) -- (3,20);
\draw[line width=0.5pt] (4, 0) -- (4,20);
\draw[line width=0.5pt] (6, 0) -- (6,20);
\draw[line width=0.5pt] (7, 0) -- (7,20);
\draw[line width=0.5pt] (8, 0) -- (8,20);
\draw[line width=0.5pt] (9, 0) -- (9,20);
\draw[line width=0.5pt] (11, 0) -- (11,20);
\draw[line width=0.5pt] (12, 0) -- (12,20);
\draw[line width=0.5pt] (13, 0) -- (13,20);
\draw[line width=0.5pt] (14, 0) -- (14,20);
\draw[line width=0.5pt] (16, 0) -- (16,20);
\draw[line width=0.5pt] (17, 0) -- (17,20);
\draw[line width=0.5pt] (18, 0) -- (18,20);
\draw[line width=0.5pt] (19, 0) -- (19,20);
%-------------------horizontal
\draw[line width=0.5pt] (0, 1) -- (20,1);
\draw[line width=0.5pt] (0, 2) -- (20,2);
\draw[line width=0.5pt] (0, 3) -- (20,3);
\draw[line width=0.5pt] (0, 4) -- (20,4);
\draw[line width=0.5pt] (0, 6) -- (20,6);
\draw[line width=0.5pt] (0, 7) -- (20,7);
\draw[line width=0.5pt] (0, 8) -- (20,8);
\draw[line width=0.5pt] (0, 9) -- (20,9);
\draw[line width=0.5pt] (0, 11) -- (20,11);
\draw[line width=0.5pt] (0, 12) -- (20,12);
\draw[line width=0.5pt] (0, 13) -- (20,13);
\draw[line width=0.5pt] (0, 14) -- (20,14);
\draw[line width=0.5pt] (0, 16) -- (20,16);
\draw[line width=0.5pt] (0, 17) -- (20,17);
\draw[line width=0.5pt] (0, 18) -- (20,18);
\draw[line width=0.5pt] (0, 19) -- (20,19);
%--- black quares of level 1
\filldraw[fill=black, draw=black] (5,0) rectangle (10, 5);
\filldraw[fill=black, draw=black] (10,0) rectangle (15, 5);
\filldraw[fill=black, draw=black] (15,0) rectangle (20, 5);
\filldraw[fill=black, draw=black] (10,5) rectangle (15, 10);
\filldraw[fill=black, draw=black] (0,10) rectangle (5, 15);
\filldraw[fill=black, draw=black] (10,15) rectangle (15, 20);
\filldraw[fill=black, draw=black] (15,15) rectangle (20, 20);
%----- black squares of level 2
\filldraw[fill=black, draw=black] (1,0) rectangle (2, 1);
\filldraw[fill=black, draw=black] (3,0) rectangle (4, 1);
\filldraw[fill=black, draw=black] (4,0) rectangle (5, 1);
\filldraw[fill=black, draw=black] (4,1) rectangle (5, 2);
\filldraw[fill=black, draw=black] (0,2) rectangle (1, 3);
\filldraw[fill=black, draw=black] (2,2) rectangle (3, 3);
\filldraw[fill=black, draw=black] (2,3) rectangle (3, 4);
\filldraw[fill=black, draw=black] (3,3) rectangle (4, 4);
\filldraw[fill=black, draw=black] (0,4) rectangle (1, 5);
\filldraw[fill=black, draw=black] (3,4) rectangle (4, 5 );
\filldraw[fill=black, draw=black] (4,4) rectangle (5, 5);
%-----------+(0,5)----------------------------------
\filldraw[fill=black, draw=black] (1,5) rectangle (2, 6);
\filldraw[fill=black, draw=black] (3,5) rectangle (4, 6);
\filldraw[fill=black, draw=black] (4,5) rectangle (5, 6);
\filldraw[fill=black, draw=black] (4,6) rectangle (5, 7);
\filldraw[fill=black, draw=black] (0,7) rectangle (1, 8);
\filldraw[fill=black, draw=black] (2,7) rectangle (3, 8);
\filldraw[fill=black, draw=black] (2,8) rectangle (3, 9);
\filldraw[fill=black, draw=black] (3,8) rectangle (4, 9);
\filldraw[fill=black, draw=black] (0,9) rectangle (1, 10);
\filldraw[fill=black, draw=black] (3,9) rectangle (4, 10);
\filldraw[fill=black, draw=black] (4,9) rectangle (5, 10);
%----------+(5,5)----------------------------------------
\filldraw[fill=black, draw=black] (6,5) rectangle (7, 6);
\filldraw[fill=black, draw=black] (8,5) rectangle (9, 6);
\filldraw[fill=black, draw=black] (9,5) rectangle (10, 6);
\filldraw[fill=black, draw=black] (9,6) rectangle (10, 7);
\filldraw[fill=black, draw=black] (5,7) rectangle (6, 8);
\filldraw[fill=black, draw=black] (7,7) rectangle (8, 8);
\filldraw[fill=black, draw=black] (7,8) rectangle (8, 9);
\filldraw[fill=black, draw=black] (8,8) rectangle (9, 9);
\filldraw[fill=black, draw=black] (5,9) rectangle (6, 10);
\filldraw[fill=black, draw=black] (8,9) rectangle (9, 10);
\filldraw[fill=black, draw=black] (9,9) rectangle (10, 10);
%---- --+(5,10)------------------------------------------
\filldraw[fill=black, draw=black] (6,10) rectangle (7, 11);
\filldraw[fill=black, draw=black] (8,10) rectangle (9, 11);
\filldraw[fill=black, draw=black] (9,10) rectangle (10, 11);
\filldraw[fill=black, draw=black] (9,11) rectangle (10, 12);
\filldraw[fill=black, draw=black] (7,12) rectangle (6, 13);
\filldraw[fill=black, draw=black] (7,12) rectangle (8, 13);
\filldraw[fill=black, draw=black] (7,13) rectangle (8, 14);
\filldraw[fill=black, draw=black] (8,13) rectangle (9, 14);
\filldraw[fill=black, draw=black] (5,14) rectangle (6, 15);
\filldraw[fill=black, draw=black] (8,14) rectangle (9, 15 );
\filldraw[fill=black, draw=black] (9,14) rectangle (10, 15);
%----------+(10,10)-----------------------------------------
\filldraw[fill=black, draw=black] (11,10) rectangle (12, 11);
\filldraw[fill=black, draw=black] (13,10) rectangle (14, 11);
\filldraw[fill=black, draw=black] (14,10) rectangle (15, 11);
\filldraw[fill=black, draw=black] (14,11) rectangle (15, 12);
\filldraw[fill=black, draw=black] (10,12) rectangle (11, 13);
\filldraw[fill=black, draw=black] (12,12) rectangle (13, 13);
\filldraw[fill=black, draw=black] (12,13) rectangle (13, 14);
\filldraw[fill=black, draw=black] (13,13) rectangle (14, 14);
\filldraw[fill=black, draw=black] (10,14) rectangle (11, 15);
\filldraw[fill=black, draw=black] (13,14) rectangle (14, 15 );
\filldraw[fill=black, draw=black] (14,14) rectangle (15, 15);
%----------+(15,5)------------------
\filldraw[fill=black, draw=black] (16,5) rectangle (17, 6);
\filldraw[fill=black, draw=black] (18,5) rectangle (19, 6);
\filldraw[fill=black, draw=black] (19,5) rectangle (20, 6);
\filldraw[fill=black, draw=black] (19,6) rectangle (20, 7);
\filldraw[fill=black, draw=black] (15,7) rectangle (16, 8);
\filldraw[fill=black, draw=black] (17,7) rectangle (18, 8);
\filldraw[fill=black, draw=black] (17,8) rectangle (18, 9);
\filldraw[fill=black, draw=black] (18,8) rectangle (19, 9);
\filldraw[fill=black, draw=black] (15,9) rectangle (16, 10);
\filldraw[fill=black, draw=black] (18,9) rectangle (19, 10 );
\filldraw[fill=black, draw=black] (19,9) rectangle (20, 10);
%---------+(15,10)-----------------
\filldraw[fill=black, draw=black] (16,10) rectangle (17, 11);
\filldraw[fill=black, draw=black] (18,10) rectangle (19, 11);
\filldraw[fill=black, draw=black] (19,10) rectangle (20, 11);
\filldraw[fill=black, draw=black] (19,11) rectangle (20, 12);
\filldraw[fill=black, draw=black] (15,12) rectangle (16, 13);
\filldraw[fill=black, draw=black] (17,12) rectangle (18, 13);
\filldraw[fill=black, draw=black] (17,13) rectangle (18, 14);
\filldraw[fill=black, draw=black] (18,13) rectangle (19, 14);
\filldraw[fill=black, draw=black] (15,14) rectangle (16, 15);
\filldraw[fill=black, draw=black] (18,14) rectangle (19, 15);
\filldraw[fill=black, draw=black] (19,14) rectangle (20, 15);
%-----------+(0,15)------------
\filldraw[fill=black, draw=black] (1,15) rectangle (2, 16);
\filldraw[fill=black, draw=black] (3,15) rectangle (4, 16);
\filldraw[fill=black, draw=black] (4,15) rectangle (5, 16);
\filldraw[fill=black, draw=black] (4,16) rectangle (5, 17);
\filldraw[fill=black, draw=black] (0,17) rectangle (1, 18);
\filldraw[fill=black, draw=black] (2,17) rectangle (3, 18);
\filldraw[fill=black, draw=black] (2,18) rectangle (3, 19);
\filldraw[fill=black, draw=black] (3,18) rectangle (4, 19);
\filldraw[fill=black, draw=black] (0,19) rectangle (1, 20);
\filldraw[fill=black, draw=black] (3,19) rectangle (4, 20);
\filldraw[fill=black, draw=black] (4,19) rectangle (5, 20);
%----------+(5,15)--------------------
\filldraw[fill=black, draw=black] (6,15) rectangle (7, 16);
\filldraw[fill=black, draw=black] (8,15) rectangle (9, 16);
\filldraw[fill=black, draw=black] (9,15) rectangle (10, 16);
\filldraw[fill=black, draw=black] (9,16) rectangle (10, 17);
\filldraw[fill=black, draw=black] (5,17) rectangle (6, 18);
\filldraw[fill=black, draw=black] (7,17) rectangle (8, 18);
\filldraw[fill=black, draw=black] (7,18) rectangle (8, 19);
\filldraw[fill=black, draw=black] (8,18) rectangle (9, 19);
\filldraw[fill=black, draw=black] (5,19) rectangle (6, 20);
\filldraw[fill=black, draw=black] (8,19) rectangle (9, 20);
\filldraw[fill=black, draw=black] (9,19) rectangle (10, 20);
%--------+(15,15)-----------------
\filldraw[fill=black, draw=black] (16,15) rectangle (17, 16);
\filldraw[fill=black, draw=black] (18,15) rectangle (19, 16);
\filldraw[fill=black, draw=black] (19,15) rectangle (20, 16);
\filldraw[fill=black, draw=black] (19,16) rectangle (20, 17);
\filldraw[fill=black, draw=black] (15,17) rectangle (16, 18);
\filldraw[fill=black, draw=black] (17,17) rectangle (18, 18);
\filldraw[fill=black, draw=black] (17,18) rectangle (18, 19);
\filldraw[fill=black, draw=black] (18,18) rectangle (19, 19);
\filldraw[fill=black, draw=black] (15,19) rectangle (16, 20);
\filldraw[fill=black, draw=black] (18,19) rectangle (19, 20);
\filldraw[fill=black, draw=black] (19,19) rectangle (20, 20);
\end{tikzpicture}


==> figure/figW2_path.tex <==
\begin{tikzpicture}[scale=.25]
\draw[line width=2pt] (0,0) rectangle (20,20);
%---color the squares of level 1 that contain the path 
\filldraw[fill=gray!95, draw= black] (0,0) rectangle (5,5);
\filldraw[fill=gray!95, draw= black] (0,5) rectangle (5,10);
\filldraw[fill=gray!95, draw= black] (5,5) rectangle (10,10);
\filldraw[fill=gray!95, draw= black] (5,10) rectangle (10,15);
\filldraw[fill=gray!95, draw= black] (10,10) rectangle (15,15);
\filldraw[fill=gray!95, draw= black] (15,10) rectangle (20,15);
\filldraw[fill=gray!95, draw= black] (15,5) rectangle (20,10);
%----- color the squares of level 2 that contain the path
\filldraw[fill=gray!50, draw= black] (2,0) rectangle (3,1);
\filldraw[fill=gray!50, draw= black] (2,1) rectangle (3,2);
\filldraw[fill=gray!50, draw= black] (1,1) rectangle (2,2);
\filldraw[fill=gray!50, draw= black] (1,2) rectangle (2,3);
\filldraw[fill=gray!50, draw= black] (1,3) rectangle (2,4);
\filldraw[fill=gray!50, draw= black] (1,4) rectangle (2,5);
\filldraw[fill=gray!50, draw= black] (2,4) rectangle (3,5);
\filldraw[fill=gray!50, draw= black] (2,5) rectangle (3,6);
\filldraw[fill=gray!50, draw= black] (2,6) rectangle (3,7);
\filldraw[fill=gray!50, draw= black] (3,6) rectangle (4,7);
\filldraw[fill=gray!50, draw= black] (3,7) rectangle (4,8);
\filldraw[fill=gray!50, draw= black] (4,7) rectangle (5,8);
\filldraw[fill=gray!50, draw= black] (4,8) rectangle (5,9);
\filldraw[fill=gray!50, draw= black] (5,8) rectangle (6,9);
\filldraw[fill=gray!50, draw= black] (6,8) rectangle (7,9);
\filldraw[fill=gray!50, draw= black] (6,9) rectangle (7,10);
\filldraw[fill=gray!50, draw= black] (7,9) rectangle (8,10);
\filldraw[fill=gray!50, draw= black] (7,10) rectangle (8,11);
\filldraw[fill=gray!50, draw= black] (7,11) rectangle (8,12);
\filldraw[fill=gray!50, draw= black] (8,11) rectangle (9,12);
\filldraw[fill=gray!50, draw= black] (8,12) rectangle (9,13);
\filldraw[fill=gray!50, draw= black] (9,12) rectangle (10,13);
\filldraw[fill=gray!50, draw= black] (9,13) rectangle (10,14);
\filldraw[fill=gray!50, draw= black] (10,13) rectangle (11,14);
\filldraw[fill=gray!50, draw= black] (11,13) rectangle (12,14);
\filldraw[fill=gray!50, draw= black] (11,12) rectangle (12,13);
\filldraw[fill=gray!50, draw= black] (11,11) rectangle (12,12);
\filldraw[fill=gray!50, draw= black] (12,11) rectangle (13,12);
\filldraw[fill=gray!50, draw= black] (13,11) rectangle (14,12);
\filldraw[fill=gray!50, draw= black] (13,12) rectangle (14,13);
\filldraw[fill=gray!50, draw= black] (14,12) rectangle (15,13);
\filldraw[fill=gray!50, draw= black] (14,13) rectangle (15,14);
\filldraw[fill=gray!50, draw= black] (15,13) rectangle (16,14);
\filldraw[fill=gray!50, draw= black] (16,13) rectangle (17,14);
\filldraw[fill=gray!50, draw= black] (16,12) rectangle (17,13);
\filldraw[fill=gray!50, draw= black] (16,11) rectangle (17,12);
\filldraw[fill=gray!50, draw= black] (17,11) rectangle (18,12);
\filldraw[fill=gray!50, draw= black] (17,10) rectangle (18,11);
\filldraw[fill=gray!50, draw= black] (17,9) rectangle (18,10);
\filldraw[fill=gray!50, draw= black] (16,9) rectangle (17,10);
\filldraw[fill=gray!50, draw= black] (16,8) rectangle (17,9);
\filldraw[fill=gray!50, draw= black] (16,7) rectangle (17,8);
\filldraw[fill=gray!50, draw= black] (16,6) rectangle (17,7);
\filldraw[fill=gray!50, draw= black] (17,6) rectangle (18,7);
\filldraw[fill=gray!50, draw= black] (18,6) rectangle (19,7);
\filldraw[fill=gray!50, draw= black] (18,7) rectangle (19,8);
\filldraw[fill=gray!50, draw= black] (19,7) rectangle (20,8);
\filldraw[fill=gray!50, draw= black] (19,8) rectangle (20,9);

%------------------------grid of level 1
\draw[line width=1pt] (5, 0) -- (5,20);
\draw[line width=1pt] (10, 0) -- (10,20);
\draw[line width=1pt] (15, 0) -- (15,20);
\draw[line width=1pt] (0, 5) -- (20,5);
\draw[line width=1pt] (0, 10) -- (20,10);
\draw[line width=1pt] (0, 15) -- (20,15);
%---------------------------grid of level 2
%----- vertical
\draw[line width=0.5pt] (1, 0) -- (1,20);
\draw[line width=0.5pt] (2, 0) -- (2,20);
\draw[line width=0.5pt] (3, 0) -- (3,20);
\draw[line width=0.5pt] (4, 0) -- (4,20);
\draw[line width=0.5pt] (6, 0) -- (6,20);
\draw[line width=0.5pt] (7, 0) -- (7,20);
\draw[line width=0.5pt] (8, 0) -- (8,20);
\draw[line width=0.5pt] (9, 0) -- (9,20);
\draw[line width=0.5pt] (11, 0) -- (11,20);
\draw[line width=0.5pt] (12, 0) -- (12,20);
\draw[line width=0.5pt] (13, 0) -- (13,20);
\draw[line width=0.5pt] (14, 0) -- (14,20);
\draw[line width=0.5pt] (16, 0) -- (16,20);
\draw[line width=0.5pt] (17, 0) -- (17,20);
\draw[line width=0.5pt] (18, 0) -- (18,20);
\draw[line width=0.5pt] (19, 0) -- (19,20);
%-------------------horizontal
\draw[line width=0.5pt] (0, 1) -- (20,1);
\draw[line width=0.5pt] (0, 2) -- (20,2);
\draw[line width=0.5pt] (0, 3) -- (20,3);
\draw[line width=0.5pt] (0, 4) -- (20,4);
\draw[line width=0.5pt] (0, 6) -- (20,6);
\draw[line width=0.5pt] (0, 7) -- (20,7);
\draw[line width=0.5pt] (0, 8) -- (20,8);
\draw[line width=0.5pt] (0, 9) -- (20,9);
\draw[line width=0.5pt] (0, 11) -- (20,11);
\draw[line width=0.5pt] (0, 12) -- (20,12);
\draw[line width=0.5pt] (0, 13) -- (20,13);
\draw[line width=0.5pt] (0, 14) -- (20,14);
\draw[line width=0.5pt] (0, 16) -- (20,16);
\draw[line width=0.5pt] (0, 17) -- (20,17);
\draw[line width=0.5pt] (0, 18) -- (20,18);
\draw[line width=0.5pt] (0, 19) -- (20,19);
%--- black quares of level 1
\filldraw[fill=black, draw=black] (5,0) rectangle (10, 5);
\filldraw[fill=black, draw=black] (10,0) rectangle (15, 5);
\filldraw[fill=black, draw=black] (15,0) rectangle (20, 5);
\filldraw[fill=black, draw=black] (10,5) rectangle (15, 10);
\filldraw[fill=black, draw=black] (0,10) rectangle (5, 15);
\filldraw[fill=black, draw=black] (10,15) rectangle (15, 20);
\filldraw[fill=black, draw=black] (15,15) rectangle (20, 20);

%----- black squares of level 2
\filldraw[fill=black, draw=black] (1,0) rectangle (2, 1);
\filldraw[fill=black, draw=black] (3,0) rectangle (4, 1);
\filldraw[fill=black, draw=black] (4,0) rectangle (5, 1);
\filldraw[fill=black, draw=black] (4,1) rectangle (5, 2);
\filldraw[fill=black, draw=black] (0,2) rectangle (1, 3);
\filldraw[fill=black, draw=black] (2,2) rectangle (3, 3);
\filldraw[fill=black, draw=black] (2,3) rectangle (3, 4);
\filldraw[fill=black, draw=black] (3,3) rectangle (4, 4);
\filldraw[fill=black, draw=black] (0,4) rectangle (1, 5);
\filldraw[fill=black, draw=black] (3,4) rectangle (4, 5 );
\filldraw[fill=black, draw=black] (4,4) rectangle (5, 5);
%-----------+(0,5)----------------------------------
\filldraw[fill=black, draw=black] (1,5) rectangle (2, 6);
\filldraw[fill=black, draw=black] (3,5) rectangle (4, 6);
\filldraw[fill=black, draw=black] (4,5) rectangle (5, 6);
\filldraw[fill=black, draw=black] (4,6) rectangle (5, 7);
\filldraw[fill=black, draw=black] (0,7) rectangle (1, 8);
\filldraw[fill=black, draw=black] (2,7) rectangle (3, 8);
\filldraw[fill=black, draw=black] (2,8) rectangle (3, 9);
\filldraw[fill=black, draw=black] (3,8) rectangle (4, 9);
\filldraw[fill=black, draw=black] (0,9) rectangle (1, 10);
\filldraw[fill=black, draw=black] (3,9) rectangle (4, 10);
\filldraw[fill=black, draw=black] (4,9) rectangle (5, 10);
%----------+(5,5)----------------------------------------
\filldraw[fill=black, draw=black] (6,5) rectangle (7, 6);
\filldraw[fill=black, draw=black] (8,5) rectangle (9, 6);
\filldraw[fill=black, draw=black] (9,5) rectangle (10, 6);
\filldraw[fill=black, draw=black] (9,6) rectangle (10, 7);
\filldraw[fill=black, draw=black] (5,7) rectangle (6, 8);
\filldraw[fill=black, draw=black] (7,7) rectangle (8, 8);
\filldraw[fill=black, draw=black] (7,8) rectangle (8, 9);
\filldraw[fill=black, draw=black] (8,8) rectangle (9, 9);
\filldraw[fill=black, draw=black] (5,9) rectangle (6, 10);
\filldraw[fill=black, draw=black] (8,9) rectangle (9, 10);
\filldraw[fill=black, draw=black] (9,9) rectangle (10, 10);
%---- --+(5,10)------------------------------------------
\filldraw[fill=black, draw=black] (6,10) rectangle (7, 11);
\filldraw[fill=black, draw=black] (8,10) rectangle (9, 11);
\filldraw[fill=black, draw=black] (9,10) rectangle (10, 11);
\filldraw[fill=black, draw=black] (9,11) rectangle (10, 12);
\filldraw[fill=black, draw=black] (7,12) rectangle (6, 13);
\filldraw[fill=black, draw=black] (7,12) rectangle (8, 13);
\filldraw[fill=black, draw=black] (7,13) rectangle (8, 14);
\filldraw[fill=black, draw=black] (8,13) rectangle (9, 14);
\filldraw[fill=black, draw=black] (5,14) rectangle (6, 15);
\filldraw[fill=black, draw=black] (8,14) rectangle (9, 15 );
\filldraw[fill=black, draw=black] (9,14) rectangle (10, 15);
%----------+(10,10)-----------------------------------------
\filldraw[fill=black, draw=black] (11,10) rectangle (12, 11);
\filldraw[fill=black, draw=black] (13,10) rectangle (14, 11);
\filldraw[fill=black, draw=black] (14,10) rectangle (15, 11);
\filldraw[fill=black, draw=black] (14,11) rectangle (15, 12);
\filldraw[fill=black, draw=black] (10,12) rectangle (11, 13);
\filldraw[fill=black, draw=black] (12,12) rectangle (13, 13);
\filldraw[fill=black, draw=black] (12,13) rectangle (13, 14);
\filldraw[fill=black, draw=black] (13,13) rectangle (14, 14);
\filldraw[fill=black, draw=black] (10,14) rectangle (11, 15);
\filldraw[fill=black, draw=black] (13,14) rectangle (14, 15 );
\filldraw[fill=black, draw=black] (14,14) rectangle (15, 15);
%----------+(15,5)------------------
\filldraw[fill=black, draw=black] (16,5) rectangle (17, 6);
\filldraw[fill=black, draw=black] (18,5) rectangle (19, 6);
\filldraw[fill=black, draw=black] (19,5) rectangle (20, 6);
\filldraw[fill=black, draw=black] (19,6) rectangle (20, 7);
\filldraw[fill=black, draw=black] (15,7) rectangle (16, 8);
\filldraw[fill=black, draw=black] (17,7) rectangle (18, 8);
\filldraw[fill=black, draw=black] (17,8) rectangle (18, 9);
\filldraw[fill=black, draw=black] (18,8) rectangle (19, 9);
\filldraw[fill=black, draw=black] (15,9) rectangle (16, 10);
\filldraw[fill=black, draw=black] (18,9) rectangle (19, 10 );
\filldraw[fill=black, draw=black] (19,9) rectangle (20, 10);
%---------+(15,10)-----------------
\filldraw[fill=black, draw=black] (16,10) rectangle (17, 11);
\filldraw[fill=black, draw=black] (18,10) rectangle (19, 11);
\filldraw[fill=black, draw=black] (19,10) rectangle (20, 11);
\filldraw[fill=black, draw=black] (19,11) rectangle (20, 12);
\filldraw[fill=black, draw=black] (15,12) rectangle (16, 13);
\filldraw[fill=black, draw=black] (17,12) rectangle (18, 13);
\filldraw[fill=black, draw=black] (17,13) rectangle (18, 14);
\filldraw[fill=black, draw=black] (18,13) rectangle (19, 14);
\filldraw[fill=black, draw=black] (15,14) rectangle (16, 15);
\filldraw[fill=black, draw=black] (18,14) rectangle (19, 15);
\filldraw[fill=black, draw=black] (19,14) rectangle (20, 15);
%-----------+(0,15)------------
\filldraw[fill=black, draw=black] (1,15) rectangle (2, 16);
\filldraw[fill=black, draw=black] (3,15) rectangle (4, 16);
\filldraw[fill=black, draw=black] (4,15) rectangle (5, 16);
\filldraw[fill=black, draw=black] (4,16) rectangle (5, 17);
\filldraw[fill=black, draw=black] (0,17) rectangle (1, 18);
\filldraw[fill=black, draw=black] (2,17) rectangle (3, 18);
\filldraw[fill=black, draw=black] (2,18) rectangle (3, 19);
\filldraw[fill=black, draw=black] (3,18) rectangle (4, 19);
\filldraw[fill=black, draw=black] (0,19) rectangle (1, 20);
\filldraw[fill=black, draw=black] (3,19) rectangle (4, 20);
\filldraw[fill=black, draw=black] (4,19) rectangle (5, 20);
%----------+(5,15)--------------------
\filldraw[fill=black, draw=black] (6,15) rectangle (7, 16);
\filldraw[fill=black, draw=black] (8,15) rectangle (9, 16);
\filldraw[fill=black, draw=black] (9,15) rectangle (10, 16);
\filldraw[fill=black, draw=black] (9,16) rectangle (10, 17);
\filldraw[fill=black, draw=black] (5,17) rectangle (6, 18);
\filldraw[fill=black, draw=black] (7,17) rectangle (8, 18);
\filldraw[fill=black, draw=black] (7,18) rectangle (8, 19);
\filldraw[fill=black, draw=black] (8,18) rectangle (9, 19);
\filldraw[fill=black, draw=black] (5,19) rectangle (6, 20);
\filldraw[fill=black, draw=black] (8,19) rectangle (9, 20);
\filldraw[fill=black, draw=black] (9,19) rectangle (10, 20);

\end{tikzpicture}
